Mod 2 cohomology of combinatorial Grassmannians

Matroid bundles, introduced by MacPherson, are combinatorial analogues of real vector bundles. This paper sets up the foundations of matroid bundles, and defines a natural transformation from isomorphism classes of real vector bundles to isomorphism classes of matroid bundles, as well as a transformation from matroid bundles to spherical quasifibrations. The poset of oriented matroids of a fixed rank classifies matroid bundles, and the above transformations give a splitting from topology to combinatorics back to topology. This shows the mod 2 cohomology of the poset of rank k oriented matroids (this poset classifies matroid bundles) contains the free polynomial ring on the first k Stiefel-Whitney classes. The homotopy groups of this poset are related to the image of the J-homomorphism from stable homotopy theory.

==> notbundle.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=notbundle.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5355,1588)(976,-3875)
\put(3025,-2676){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a$}}}
\put(2878,-3703){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c$}}}
\put(3074,-3165){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$b$}}}
\put(6331,-2703){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$a$}}}
\put(6184,-3730){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$c$}}}
\put(5476,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$0=b$}}}
\put(976,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$M_1=$}}}
\put(4276,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$M_0=$}}}
\end{picture}

